How Many Repeated Pairwise Comparisons Are Needed for Ranking under Heterogeneity?

We study ranking models by population-average utility from pairwise comparisons when preferences vary across users and tasks. Prior work shows that a single comparison per user can be insufficient to identify the alternative with the highest average utility, even with arbitrarily many users (Golz et al., 2025). We investigate how many repeated comparisons within each user-task context are necessary and sufficient for ranking recovery. Under a heterogeneous Bradley-Terry model with fixed inverse temperature, we start with a naive MLE-based algorithm that requires $\Omega(1/\Delta^2)$ repeated comparisons per context to ensure ranking recovery. We then present two MLE-based variants and a randomized Russian Roulette-style algorithm that recover the ranking using $O(\log(1/\Delta))$ repeated comparisons per context, and we prove that this logarithmic dependence is optimal. Despite this worst-case requirement, our Russian Roulette algorithm uses only $O(1)$ comparisons per context in expectation. Synthetic experiments and semi-synthetic experiments based on Arena data compare the four algorithms in settings with varying levels of preference heterogeneity and under varying context distributions.

==> figures/delta_figure.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=gapgroup,group size=1 by 1},
  paperaxis,
  width=12.0cm,height=5.0cm,
  xmode=log,log basis x=10,
  xmin=15,xmax=550,ymax=45000,
  xtick={20,50,100,200,500},
  xticklabels={$20$,$50$,$100$,$200$,$500$},
  ytick={1,10,100,1000,10000},
  xlabel={Inverse minimum utility gap $1/\Delta$},
  ylabel={Repeated comparisons per context},
]
\nextgroupplot
 % MLE-AVG -- edit (x,y) coordinates below.
\addplot[avgline] coordinates {
  (16.666666666666668,1.0)
  (25.0,1.0)
  (33.333333333333336,1.0)
  (50.0,1.0)
  (66.66666666666667,512.0)
  (100.0,1024.0)
  (133.33333333333334,2048.0)
  (200.0,4096.0)
  (333.3333333333333,12288.0)
  (500.0,24576.0)
};
% MLE-CAL -- edit (x,y) coordinates below.
\addplot[calline] coordinates {
  (16.666666666666668,12.0)
  (25.0,12.0)
  (33.333333333333336,12.0)
  (50.0,12.0)
  (66.66666666666667,12.0)
  (100.0,12.0)
  (133.33333333333334,16.0)
  (200.0,16.0)
  (333.3333333333333,16.0)
  (500.0,16.0)
};
% MLE-UNCONST -- edit (x,y) coordinates below.
\addplot[unconstline] coordinates {
  (16.666666666666668,1.0)
  (25.0,1.0)
  (33.333333333333336,1.0)
  (50.0,1.0)
  (66.66666666666667,4.0)
  (100.0,8.0)
  (133.33333333333334,8.0)
  (200.0,8.0)
  (333.3333333333333,12.0)
  (500.0,12.0)
};
% TRR: expected comparisons -- edit (x,y) coordinates below.
\addplot[trrexpline] coordinates {
  (16.666666666666668,1.0)
  (25.0,1.0)
  (33.333333333333336,1.0)
  (50.0,1.0)
  (66.66666666666667,1.8445791535340528)
  (100.0,2.143326669400975)
  (133.33333333333334,2.143326669400975)
  (200.0,2.143326669400975)
  (333.3333333333333,2.24405102272833)
  (500.0,2.24405102272833)
};
% TRR: maximum comparisons -- edit (x,y) coordinates below.
\addplot[trrmaxline] coordinates {
  (16.666666666666668,1.0)
  (25.0,1.0)
  (33.333333333333336,1.0)
  (50.0,1.0)
  (66.66666666666667,4.0)
  (100.0,8.0)
  (133.33333333333334,8.0)
  (200.0,8.0)
  (333.3333333333333,12.0)
  (500.0,12.0)
};

\end{groupplot}
\node[anchor=south,inner sep=0pt] at
 ($(gapgroup c1r1.north west)!0.5!(gapgroup c1r1.north east)+(0,0.28cm)$) {\paperlegend};
\end{tikzpicture}

==> figures/interpolation_figure.tex <==

\begin{tikzpicture}
\begin{groupplot}[
  paperaxis,
  group style={group size=2 by 1,horizontal sep=1.0cm},
  width=6.9cm,height=4.6cm,
  xmin=-0.035,xmax=1.035,ymax=800,
  xtick={0,.2,.4,.6,.8,1},
  xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
  ytick={1,10,100},
  ylabel={Repeated comparisons per context},
]
\nextgroupplot[xlabel={Heterogeneity $h$}]
 % MLE-AVG -- edit (x,y) coordinates below.
\addplot[avgline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,384.0)
  (0.9,384.0)
  (1.0,512.0)
};
% MLE-CAL -- edit (x,y) coordinates below.
\addplot[calline] coordinates {
  (0.0,12.0)
  (0.1,12.0)
  (0.2,12.0)
  (0.3,12.0)
  (0.4,12.0)
  (0.5,12.0)
  (0.6,12.0)
  (0.7,12.0)
  (0.8,12.0)
  (0.9,12.0)
  (1.0,12.0)
};
% MLE-UNCONST -- edit (x,y) coordinates below.
\addplot[unconstline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,4.0)
  (0.9,4.0)
  (1.0,4.0)
};
% TRR: expected comparisons -- edit (x,y) coordinates below.
\addplot[trrexpline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,1.8445791535340528)
  (0.9,1.8445791535340528)
  (1.0,1.8445791535340528)
};
% TRR: maximum comparisons -- edit (x,y) coordinates below.
\addplot[trrmaxline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,4.0)
  (0.9,4.0)
  (1.0,4.0)
};

 \node[anchor=north west,font=\bfseries\fontsize{10}{11}\selectfont]
   at (rel axis cs:0.035,0.97) { Synthetic};
\nextgroupplot[xlabel={Task Distribution Mixture Weight $\lambda$},ylabel={}]
 % MLE-AVG -- edit (x,y) coordinates below.
\addplot[avgline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,1.0)
  (0.9,96.0)
  (1.0,96.0)
};
% MLE-CAL -- edit (x,y) coordinates below.
\addplot[calline] coordinates {
  (0.0,16.0)
  (0.1,16.0)
  (0.2,16.0)
  (0.3,16.0)
  (0.4,16.0)
  (0.5,16.0)
  (0.6,16.0)
  (0.7,16.0)
  (0.8,16.0)
  (0.9,16.0)
  (1.0,16.0)
};
% MLE-UNCONST -- edit (x,y) coordinates below.
\addplot[unconstline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,1.0)
  (0.9,4.0)
  (1.0,4.0)
};
% TRR: expected comparisons -- edit (x,y) coordinates below.
\addplot[trrexpline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,1.0)
  (0.9,1.8445791535340528)
  (1.0,1.8445791535340528)
};
% TRR: maximum comparisons -- edit (x,y) coordinates below.
\addplot[trrmaxline] coordinates {
  (0.0,1.0)
  (0.1,1.0)
  (0.2,1.0)
  (0.3,1.0)
  (0.4,1.0)
  (0.5,1.0)
  (0.6,1.0)
  (0.7,1.0)
  (0.8,1.0)
  (0.9,4.0)
  (1.0,4.0)
};

 \node[anchor=north west,font=\bfseries\fontsize{10}{11}\selectfont]
   at (rel axis cs:0.035,0.97) {Arena};
\end{groupplot}
\node[anchor=south,inner sep=0pt] at
 ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,0.28cm)$) {\paperlegend};
\end{tikzpicture}
